Improving regional weather forecasts with neural interpolation

In this paper we design a neural interpolation operator to improve the boundary data for regional weather models, which is a challenging problem as we are required to map multi-scale dynamics between grid resolutions. In particular, we expose a methodology for approaching the problem through the study of a simplified model, with a view to generalise the results in this work to the dynamical core of regional weather models. Our approach will exploit a combination of techniques from image super-resolution with convolutional neural networks (CNNs) and residual networks, in addition to building the flow of atmospheric dynamics into the neural network. We find that building in the flow more than halves the squared error of small networks.

==> figures/fes.tex <==
% A function in the velocity space (blue, continuous and piecewise linear) and one in the
% pressure space (red, discontinuous and piecewise constant) on the periodic mesh of [0, 3) with
% nodes 0, 3/2 and 3. Crosses mark the DOF, and dotted lines show where they lie on the mesh.
\begin{tikzpicture}[x=0.6cm, y=0.6cm, font=\footnotesize, black,
    dof/.style={cross out, draw, thick, minimum size=4.5pt, inner sep=0pt, outer sep=1pt}]
  % mesh, with ticks at the nodes and at the midpoints of the elements
  \draw[semithick] (0,0) -- (10,0);
  \foreach \x/\l in {0/0, 5/\frac32, 10/3}
    \draw[semithick] (\x,0.15) -- (\x,-0.15) node[below] {$\l$};
  \foreach \x/\l in {2.5/\frac34, 7.5/\frac94}
    \draw (\x,0.08) -- (\x,-0.08) node[below] {$\l$};
  % where the DOF lie
  \foreach \x/\y in {0/1, 5/2, 10/1, 2.5/1.2, 7.5/0.8}
    \draw[densely dotted, black!45] (\x,\y) -- (\x,0);
  % velocity: continuous and piecewise linear, with its DOF at the nodes, in a dark blue so that
  % it prints apart from the red in greyscale
  \draw[thick, blue!65!black] (0,1) -- (5,2) -- (10,1) node[pos=0.8, above] {$u$};
  \foreach \x/\y in {0/1, 5/2, 10/1} \node[dof, blue!65!black] at (\x,\y) {};
  % pressure: discontinuous and piecewise constant, with its DOF at the midpoints
  \draw[thick, red] (0,1.2) -- (5,1.2) (5,0.8) -- (10,0.8) node[pos=0.75, below] {$p$};
  \foreach \x/\y in {2.5/1.2, 7.5/0.8} \node[dof, red] at (\x,\y) {};
\end{tikzpicture}


==> figures/mesh.tex <==
% The cubed-sphere mesh of the coarse global model, and over a subdomain of one panel the nested
% mesh of the LAM (regional model), four times finer, whose outer band is the blending/interface
% region. Each panel has equiangular coordinates (a, b) in [-45, 45] degrees, so that its grid
% lines are arcs of great circles, which are drawn only on the visible half of the sphere.
\begin{tikzpicture}[font=\footnotesize,
    declare function={
      % the point at coordinates (\a, \b) of the front panel, seen by the viewer
      fx(\a,\b) = \R*(-sin(\az) + cos(\az)*tan(\a))/sqrt(1 + tan(\a)^2 + tan(\b)^2);
      fy(\a,\b) = \R*(-sin(\el)*cos(\az) - sin(\el)*sin(\az)*tan(\a) + cos(\el)*tan(\b))
                  /sqrt(1 + tan(\a)^2 + tan(\b)^2);
    },
    coarse/.style={blue!55!black, line width=0.3pt},
    panel/.style={blue!55!black, line width=0.6pt},
    fine/.style={black!70, line width=0.12pt}]
  \def\R{1.7}   % radius of the sphere
  \def\az{7}   % longitude of the viewer, from the centre of the front panel
  \def\el{15}   % latitude of the viewer
  \def\n{6}     % cells of the global mesh along each panel edge
  % The nested mesh covers the global cells \ia to \ib along a and \ja to \jb along b of the front
  % panel, and its outer \m cells (of a quarter of a global cell) form the interface region
  \def\ia{1} \def\ib{5} \def\ja{1} \def\jb{5} \def\m{2}

  % Directions towards the viewer (d), to the right (r) and up (u) of the picture
  \pgfmathsetmacro{\dx}{cos(\el)*cos(\az)} \pgfmathsetmacro{\dy}{cos(\el)*sin(\az)}
  \pgfmathsetmacro{\dz}{sin(\el)}
  \pgfmathsetmacro{\rx}{-sin(\az)} \pgfmathsetmacro{\ry}{cos(\az)}
  \pgfmathsetmacro{\ux}{-sin(\el)*cos(\az)} \pgfmathsetmacro{\uy}{-sin(\el)*sin(\az)}
  \pgfmathsetmacro{\uz}{cos(\el)}

  \shade[inner color=white, outer color=blue!30] (0,0) circle (\R);

  % Global mesh: on each panel, with centre c and axes p and q, the arcs at coordinate \t along
  % one axis (f), over the visible part of the other axis (v)
  \foreach \cx/\cy/\cz/\px/\py/\pz/\qx/\qy/\qz in
      {1/0/0/0/1/0/0/0/1, -1/0/0/0/-1/0/0/0/1, 0/1/0/-1/0/0/0/0/1,
       0/-1/0/1/0/0/0/0/1, 0/0/1/0/1/0/-1/0/0, 0/0/-1/0/1/0/1/0/0} {
    \foreach \k in {0,...,\n} {
      \pgfmathsetmacro{\A}{tan(-45 + 90*\k/\n)}
      \pgfmathtruncatemacro{\edge}{or(\k == 0, \k == \n) ? 1 : 0}
      \foreach \fx/\fy/\fz/\vx/\vy/\vz in {\px/\py/\pz/\qx/\qy/\qz, \qx/\qy/\qz/\px/\py/\pz} {
        % the arc is c + A f + s v (normalised) for s in [-1, 1], visible where zo + s zv > 0
        \pgfmathsetmacro{\zo}{\dx*(\cx + \A*\fx) + \dy*(\cy + \A*\fy) + \dz*(\cz + \A*\fz)}
        \pgfmathsetmacro{\zv}{\dx*\vx + \dy*\vy + \dz*\vz}
        % (pgfmath evaluates both branches of ?:, so divide only when zv is not near zero)
        \pgfmathsetmacro{\azv}{abs(\zv)}
        \ifdim\azv pt>0.001pt \pgfmathsetmacro{\sz}{-\zo/\zv}\else \def\sz{0}\fi
        \pgfmathsetmacro{\slo}{\zv > 0.001 ? max(-1, \sz) : -1}
        \pgfmathsetmacro{\shi}{\zv < -0.001 ? min(1, \sz) : 1}
        \pgfmathtruncatemacro{\ok}{and(\slo < \shi, or(\azv > 0.001, \zo > 0)) ? 1 : 0}
        \ifnum\ok=1
          \pgfmathsetmacro{\xo}{\rx*(\cx + \A*\fx) + \ry*(\cy + \A*\fy)}
          \pgfmathsetmacro{\xv}{\rx*\vx + \ry*\vy}
          \pgfmathsetmacro{\yo}{\ux*(\cx + \A*\fx) + \uy*(\cy + \A*\fy) + \uz*(\cz + \A*\fz)}
          \pgfmathsetmacro{\yv}{\ux*\vx + \uy*\vy + \uz*\vz}
          \pgfmathsetmacro{\tlo}{atan(\slo)} \pgfmathsetmacro{\thi}{atan(\shi)}
          \ifnum\edge=1 \def\sty{panel}\else \def\sty{coarse}\fi
          \draw[\sty]
            plot[domain=\tlo:\thi, samples=16, smooth]
            ({\R*(\xo + tan(\x)*\xv)/sqrt(1 + \A*\A + tan(\x)^2)},
             {\R*(\yo + tan(\x)*\yv)/sqrt(1 + \A*\A + tan(\x)^2)});
        \fi
      }
    }
  }

  % The nested mesh: its extent (a1 to a2, b1 to b2) and that of the LAM inside it
  \pgfmathsetmacro{\aa}{-45 + 90*\ia/\n} \pgfmathsetmacro{\ab}{-45 + 90*\ib/\n}
  \pgfmathsetmacro{\ba}{-45 + 90*\ja/\n} \pgfmathsetmacro{\bb}{-45 + 90*\jb/\n}
  \pgfmathsetmacro{\la}{-45 + 90*(\ia + \m/4)/\n} \pgfmathsetmacro{\lb}{-45 + 90*(\ib - \m/4)/\n}
  \pgfmathsetmacro{\ma}{-45 + 90*(\ja + \m/4)/\n} \pgfmathsetmacro{\mb}{-45 + 90*(\jb - \m/4)/\n}
  \fill[orange!60, opacity=0.85] plot[domain=\aa:\ab] ({fx(\x,\ba)}, {fy(\x,\ba)})
    -- plot[domain=\ba:\bb] ({fx(\ab,\x)}, {fy(\ab,\x)})
    -- plot[domain=\ab:\aa] ({fx(\x,\bb)}, {fy(\x,\bb)})
    -- plot[domain=\bb:\ba] ({fx(\aa,\x)}, {fy(\aa,\x)}) -- cycle;
  \fill[red!65, opacity=0.85] plot[domain=\la:\lb] ({fx(\x,\ma)}, {fy(\x,\ma)})
    -- plot[domain=\ma:\mb] ({fx(\lb,\x)}, {fy(\lb,\x)})
    -- plot[domain=\lb:\la] ({fx(\x,\mb)}, {fy(\x,\mb)})
    -- plot[domain=\mb:\ma] ({fx(\la,\x)}, {fy(\la,\x)}) -- cycle;
  \pgfmathtruncatemacro{\ka}{4*(\ib - \ia)} \pgfmathtruncatemacro{\kb}{4*(\jb - \ja)}
  \foreach \k in {0,...,\ka} {
    \pgfmathsetmacro{\t}{-45 + 90*(\ia + \k/4)/\n}
    \draw[fine] plot[domain=\ba:\bb, samples=12] ({fx(\t,\x)}, {fy(\t,\x)});
  }
  \foreach \k in {0,...,\kb} {
    \pgfmathsetmacro{\t}{-45 + 90*(\ja + \k/4)/\n}
    \draw[fine] plot[domain=\aa:\ab, samples=12] ({fx(\x,\t)}, {fy(\x,\t)});
  }
  % The global mesh continues under the nested mesh
  \foreach \k in {\ia,...,\ib} {
    \pgfmathsetmacro{\t}{-45 + 90*\k/\n}
    \draw[coarse] plot[domain=\ba:\bb, samples=12] ({fx(\t,\x)}, {fy(\t,\x)});
  }
  \foreach \k in {\ja,...,\jb} {
    \pgfmathsetmacro{\t}{-45 + 90*\k/\n}
    \draw[coarse] plot[domain=\aa:\ab, samples=12] ({fx(\x,\t)}, {fy(\x,\t)});
  }
  \draw[line width=0.4pt] (0,0) circle (\R);

  % Labels, on the right
  \pgfmathsetmacro{\mam}{(\ma + \mb)/2}
  \pgfmathsetmacro{\lam}{\lb - 90/8/\n} \pgfmathsetmacro{\band}{\ab - 90*\m/8/\n}
  \fill ({fx(\lam,\mam + 8)}, {fy(\lam,\mam + 8)}) circle (0.7pt);
  \draw[line width=0.3pt] ({fx(\lam,\mam + 8)}, {fy(\lam,\mam + 8)}) -- (\R+0.35,0.95)
    node[right] {LAM};
  \fill ({fx(\band,\mam - 4)}, {fy(\band,\mam - 4)}) circle (0.7pt);
  \draw[line width=0.3pt] ({fx(\band,\mam - 4)}, {fy(\band,\mam - 4)}) -- (\R+0.35,0.15)
    node[right, align=left] {Blending/interface\\region};
  \fill ({fx(38,-38)}, {fy(38,-38)}) circle (0.7pt);
  \draw[line width=0.3pt] ({fx(38,-38)}, {fy(38,-38)}) -- (\R+0.35,-0.95)
    node[right] {Global model};
\end{tikzpicture}


==> figures/network.tex <==
% The structure of the network (2), NN(x_c) = UNet(x_c) + LearnFlow(UNet(x_c)). Each white box
% is a stack of convolutions acting on one component of the solution, and no two boxes share
% weights. UNet adds its input back through the skip connection, LearnFlow evolves the first time
% level with A^i (which acts on all components at once) before UNet2, and UNet2 has no skip
% connection.
\begin{tikzpicture}[font=\footnotesize, black, >=stealth, line width=0.4pt,
    conv/.style={draw, minimum width=0.55cm, minimum height=0.36cm, inner sep=0pt},
    sum/.style={circle, draw, minimum size=0.24cm, inner sep=0pt,
      path picture={\draw (path picture bounding box.north) -- (path picture bounding box.south)
        (path picture bounding box.west) -- (path picture bounding box.east);}}]
  % UNet: x_c is split into its components, each passes through its own network, and the
  % components are joined again before the skip connection is added
  \node[anchor=east] (in) at (0.3,0) {$\vec{x}_c$};
  \foreach \c/\y in {u/0.45, v/0, p/-0.45} {
    \node[conv] (a\c) at (1.2,\y) {$\c$};
    \draw[->] (0.55,\y) -- (a\c.west);
    \draw (a\c.east) -- (1.75,\y);
  }
  \draw (in.east) -- (0.55,0) (0.55,-0.45) -- (0.55,0.45) (1.75,-0.45) -- (1.75,0.45);
  \node[sum] (s1) at (2.2,0) {};
  \draw[->] (1.75,0) -- (s1);
  \draw[->] (0.55,0) |- (1.2,-0.9) -| (s1.south);
  \fill (0.55,0) circle (0.9pt);
  \node[above] at (1.2,0.65) {\texttt{UNet}};
  \node[below] at (1.2,-0.9) {skip connection};
  % The first term of (2), and LearnFlow: A^i acting on all components, then UNet2, whose
  % components are joined again before they are added to the first term
  \draw (s1.east) -- (2.65,0);
  \node[sum] (s2) at (5.5,0) {};
  \draw[->] (2.65,0) |- node[pos=0.75, above] {$\operatorname{UNet}(\vec{x}_c)$} (5.5,1.15) -- (s2.north);
  \node[draw, fill=orange!40, minimum width=0.6cm, minimum height=1.27cm] (flow) at (3.25,0) {$A^i$};
  \draw[->] (2.65,0) -- (flow.west);
  \fill (2.65,0) circle (0.9pt);
  \foreach \c/\y in {u/0.45, v/0, p/-0.45} {
    \node[conv] (b\c) at (4.45,\y) {$\c$};
    \draw[->] (3.55,\y) -- (b\c.west);
    \draw (b\c.east) -- (5.0,\y);
  }
  \draw (5.0,-0.45) -- (5.0,0.45);
  \draw[->] (5.0,0) -- (s2);
  \node[above] at (4.45,0.65) {\texttt{UNet2}};
  \draw (2.95,-0.8) -- (2.95,-0.9) -- (4.725,-0.9) -- (4.725,-0.8);
  \node[below] at (3.84,-0.9) {\texttt{LearnFlow}};
  \draw[->] (s2.east) -- (5.95,0) node[right] {$\NN(\vec{x}_c)$};
\end{tikzpicture}

